The Effects of Data Size and Frequency Range on Distributional Semantic Models

This paper investigates the effects of data size and frequency range on distributional semantic models. We compare the performance of a number of representative models for several test settings over data of varying sizes, and over test items of various frequency. Our results show that neural network-based models underperform when the data is small, and that the most reliable model over data of varying sizes and frequency ranges is the inverted factorized model.

==> sizes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,834){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(726,1622){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(726,2410){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(726,3199){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(726,3987){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1601,220){\makebox(0,0){\strut{}1M}}%
      \put(3087,220){\makebox(0,0){\strut{}10M}}%
      \put(4574,220){\makebox(0,0){\strut{}100M}}%
      \put(6060,220){\makebox(0,0){\strut{}1G}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,4602){\makebox(0,0)[r]{\strut{}CO}}%
      \csname LTb\endcsname%
      \put(1518,4382){\makebox(0,0)[r]{\strut{}PMI}}%
      \csname LTb\endcsname%
      \put(1518,4162){\makebox(0,0)[r]{\strut{}TSVD}}%
      \csname LTb\endcsname%
      \put(1518,3942){\makebox(0,0)[r]{\strut{}ISVD}}%
      \csname LTb\endcsname%
      \put(1518,3722){\makebox(0,0)[r]{\strut{}RI}}%
      \csname LTb\endcsname%
      \put(1518,3502){\makebox(0,0)[r]{\strut{}SGNS}}%
      \csname LTb\endcsname%
      \put(1518,3282){\makebox(0,0)[r]{\strut{}CBOW}}%
    }%
    \gplbacktext
,    \put(0,0){\includegraphics{sizes}}%
    \gplfronttext
  \end{picture}%
\endgroup

